DOGE-Train: Discrete Optimization on GPU with End-to-end Training

We present a fast, scalable, data-driven approach for solving relaxations of 0-1 integer linear programs. We use a combination of graph neural networks (GNN) and the Lagrange decomposition based algorithm FastDOG (Abbas and Swoboda 2022b). We make the latter differentiable for end-to-end training and use GNNs to predict its algorithmic parameters. This allows to retain the algorithm's theoretical properties including dual feasibility and guaranteed non-decrease in the lower bound while improving it via training. We overcome suboptimal fixed points of the basic solver by additional non-parametric GNN update steps maintaining dual feasibility. For training we use an unsupervised loss. We train on smaller problems and test on larger ones showing strong generalization performance with a GNN comprising only around $10k$ parameters. Our solver achieves significantly faster performance and better dual objectives than its non-learned version, achieving close to optimal objective values of LP relaxations of very large structured prediction problems and on selected combinatorial ones. In particular, we achieve better objective values than specialized approximate solvers for specific problem classes while retaining their efficiency. Our solver has better any-time performance over a large time period compared to a commercial solver. Code available at https://github.com/LPMP/BDD

==> figures/block_update_graph.tex <==
\documentclass[border=1pt]{standalone}
\usepackage{tikz}

\usetikzlibrary{positioning,decorations,calc, shapes,shapes.misc,arrows.meta,fit,backgrounds,shadows,patterns,patterns.meta}

\definecolor{varcolor}{HTML}{000000}
\definecolor{concolor}{HTML}{000000}
\definecolor{edgecolor}{HTML}{000000}
\definecolor{bgcolor}{HTML}{E2E2E2}
\definecolor{arrowcolor}{HTML}{474747}
\definecolor{gnncolor}{HTML}{DAA9D0}
\definecolor{dmmacolor}{HTML}{ECDCB0}
\definecolor{dmmacolor2}{HTML}{EDC966}
\definecolor{nonparamcolor}{HTML}{C1D7AE}
\definecolor{losscolor}{HTML}{A3CBFF}

\providecommand{\old}{\textnormal{\texttt{in}}}
\providecommand{\new}{\textnormal{\texttt{out}}}
\providecommand{\la}{\langle}
\providecommand{\ra}{\rangle}
\providecommand{\M}{\mathcal{M}}
\providecommand{\X}{\mathcal{X}}
\providecommand{\I}{\mathcal{I}}
\providecommand{\J}{\mathcal{J}}
\providecommand{\E}{\mathcal{E}}

\begin{document}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[font=\small, inner sep = 1pt]
\tikzstyle{mm_oper}=[chamfered rectangle, draw, color=black, fill=dmmacolor, thick, minimum height=0.75cm]
\tikzstyle{normal_oper}=[rectangle, draw, color=black, fill=gnncolor, thick, minimum height=0.75cm]
\tikzset{node distance = 1cm}
\tikzset{>= Stealth}

\node[style=mm_oper, align = center](m1) at (0, 0) {
    $\min\limits_{x \in \X_j: x_i = 1} \langle  \lambda_{\bullet j}^\old, x \rangle$
};

\node[style=mm_oper, align = center](m0) at (0, 1.5) {
    $\min\limits_{x \in \X_j: x_i = 0} \langle  \lambda_{\bullet j}^\old, x \rangle$
};

\node[draw=none, align=left](l_in) at (-2.75, 0.75) {$\lambda^\old$};
\node[draw=none, align=left](omega) at (-2.75, 2.25) {$\omega$};

\draw[in=180, out=0, ->, arrowcolor] (l_in) to node [draw=none, looseness=10, midway] (alpha1) {} (m0);

\draw[in=180, out=0, ->, arrowcolor] (l_in) to node [draw=none, looseness=10, midway] (alpha1) {} (m1);

\node[style=normal_oper, inner sep = 3pt](md) at (3.5, 0.75) {
    $\omega\cdot (m^1 - m^0)$
};

\draw[in=165, out=0, ->, arrowcolor] (m0) to node [draw=none, looseness=10, fill=white, midway] (alpha1) {$m^0$} (md);

\draw[in=195, out=0, ->, arrowcolor] (m1) to node [draw=none, looseness=10, fill=white, midway] (alpha1) {$m^1$} (md);

% \draw[in=90, out=0, ->, arrowcolor] (omega) to node [draw=none, looseness=0, midway] (alpha1) {} (md);

\draw[->, arrowcolor] (omega.0) -| (md.90);

\node[style=normal_oper, inner sep = 3pt](mm_avg) at (0,-1.7) {
    $\alpha_{ij}\sum_{k \in \J_i} M_{ik}^\old$
};

\node[draw=none, align=left](m_in) at (l_in |- mm_avg.166) {$M^\old$};
\node[draw=none, align=left, inner sep = 7pt](alpha) at (l_in |- mm_avg.194) {$\alpha$};


\draw[->, arrowcolor] (m_in.0) -- (mm_avg.166);
\draw[->, arrowcolor] (alpha.0) -- (mm_avg.194);

\node[circle, draw=black, fill=nonparamcolor, thick, below = 1cm of md](mm_minus) {
    \normalfont{$-$}
};

\node[circle, draw=black, fill=nonparamcolor, thick](mm_add) 
at (mm_avg -| mm_minus)
{
    \normalfont{$+$}
};

\draw[in=90, out=270, ->, arrowcolor] (md) to node [draw=none, looseness=10, midway] (m_out) {} (mm_minus);

\draw[in=90, out=270, ->, arrowcolor] (mm_minus) to node [draw=none, looseness=10, midway] (alpha1) {} (mm_add);

\draw[in=180, out=0, ->, arrowcolor] (mm_avg) to node [draw=none, looseness=10, midway] (alpha1) {} (mm_add);

\node[draw=none, right = 1.1cm of mm_add](l_out) {$\lambda^\new$};
\node[draw=none, right = 1.3cm of m_out](m_out_text) {$M^\new$};

\draw[->, arrowcolor] (m_out.center) -- (m_out_text.180);
\draw[->, arrowcolor] (mm_add.0) -- (l_out.180);

\draw[->, arrowcolor] (l_in.270) |- (mm_minus.180);

\end{tikzpicture}
\end{document}


==> figures/pipeline2.tex <==
\documentclass[border=1pt]{standalone}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{amsfonts}
\usetikzlibrary{positioning,decorations,calc, shapes,shapes.misc,arrows.meta,fit,backgrounds,shadows,patterns,patterns.meta}

\definecolor{varcolor}{HTML}{000000}
\definecolor{concolor}{HTML}{000000}
\definecolor{edgecolor}{HTML}{000000}
\definecolor{bgcolor}{HTML}{E2E2E2}
\definecolor{arrowcolor}{HTML}{474747}
\definecolor{gnncolor}{HTML}{DAA9D0}
\definecolor{dmmacolor}{HTML}{ECDCB0}
\definecolor{dmmacolor2}{HTML}{EDC966}
\definecolor{nonparamcolor}{HTML}{C1D7AE}
\definecolor{losscolor}{HTML}{A3CBFF}
\definecolor{opt_round_color}{HTML}{9FA787}

\begin{document}
\begin{tikzpicture}[scale=1.0]
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
\draw[#1,->, dashed] (#2) +(40:#3) arc(40:-220:#3);
}

\tikzstyle{var_vertex}=[circle, draw, color=black, fill=white, align = center, thick, inner sep = 0.5pt]
\tikzstyle{con_vertex}=[rectangle, draw, color=black, fill=white, align = center, thick, inner sep = 2pt]

\tikzstyle{edge}=[edgecolor!60, line width=0.3mm]
\tikzstyle{feature_node}=[rounded corners=0.2cm, rectangle, draw, color=black, fill=white, densely dotted, inner sep = 2pt]
\tikzstyle{con_f}=[rounded rectangle, draw, color=gray, fill=white, inner sep=1pt, minimum width=1ex]
\tikzstyle{edge_f}=[rounded rectangle, draw, color=gray, fill=white, inner sep=1pt, minimum width=1ex]
\tikzstyle{gnn}=[chamfered rectangle, chamfered rectangle corners={north west,south west}, draw, color=black, fill=gnncolor, thick, minimum height=1cm] %, inner sep=0.5pt, minimum width=1ex
\tikzstyle{dmma}=[chamfered rectangle, chamfered rectangle corners={north east,south east}, draw, color=black, fill=dmmacolor, thick, minimum height=1cm] %, inner sep=0.5pt, minimum width=1ex
\tikzstyle{nonparam}=[rectangle, draw, color=black, fill=nonparamcolor!50, align = center, thick, minimum height=1cm]

%\tikzset{every picture/.append style={baseline,scale=1.0}}
\tikzset{node distance = 1cm}
\tikzset{>= Stealth}
\tikzstyle{every node}=[font=\small, inner sep = 1.5pt]

% \node[style=var_vertex](v1) at (-4,0.5) {$i_1$};
% \node[style=var_vertex](v2) at (-3,0.5) {$i_2$};
% \node[style=var_vertex](v3) at (-2,0.5) {$i_3$};

\node[style=var_vertex](v1) at (-3.25,0.5) {$i_1$};
\node[style=var_vertex](v2) at (-3.25,-0.5) {$i_2$};
\node[style=var_vertex](v3) at (-3.25,-1.5) {$i_3$};

\node [draw, ultra thin, gray, fill=red!50, rectangle,minimum height = 0.25cm, left=0.1cm of v2] (v2f) {};
\node [draw, ultra thin, gray, fill=red!50, rectangle,minimum height = 0.25cm, left=0.1cm of v1] (v1f) {};
\node [draw, ultra thin, gray, fill=red!50, rectangle,minimum height = 0.25cm, left=0.1cm of v3] (v3f) {};

\node[style=con_vertex](c1) at (-2.25, 0.5) {$j_1$};
\node[style=con_vertex](c2) at (-2.25, -0.5) {$j_2$};

\node [draw, ultra thin, gray, fill=blue!30, rectangle,minimum height = 0.25cm, right=0.1cm of c1] (c1f) {};
\node [draw, ultra thin, gray, fill=blue!30, rectangle,minimum height = 0.25cm, right=0.1cm of c2] (c2f) {};

\draw[style=edge, black, thick] (v1) -- node [draw, ultra thin, gray, rectangle, minimum height = 0.25cm, midway, fill=green!50] (f_e1) {} (c1);
\draw[style=edge, black, thick] (v2) -- node [draw, ultra thin, gray, rectangle, minimum height = 0.25cm, midway, fill=green!50] (f_e) {} (c1);
\draw[style=edge, black, thick] (v2) -- node [draw, ultra thin, gray, rectangle, minimum height = 0.25cm, midway, fill=green!50] (f_e) {} (c2);
\draw[style=edge, black, thick] (v3) -- node [draw, ultra thin, gray, rectangle, minimum height = 0.25cm, midway, fill=green!50] (f_e) {} (c2);

\node[draw=none, above left = 2.1cm and -1.2cm of c2, align = center](graph_text) {\textnormal{ILP  representation}};

\node [draw=gray, ultra thin, fill=green!50, rectangle,minimum height = 0.25cm, above= 0.5cm of f_e1, inner sep = 3pt] (fe) { $f_\mathcal{E}$};
\node [draw=gray, ultra thin, fill=blue!50, rectangle, minimum height = 0.25cm, right = 0.3cm of fe, inner sep = 3pt] (fj) { $f_\mathcal{J}$};
\node [draw=gray, ultra thin, fill=red!50, rectangle,minimum height = 0.25cm, left = 0.3cm of fe, inner sep = 3pt] (fi) { $f_\mathcal{I}$};

\draw[arrowcolor, ->] (-1.5, 0) -- (-0.6, 0);
\node[style=gnn, align = center, copy shadow={opacity=.5, shadow xshift=1.25ex,shadow yshift=-1ex}](gnn1) at (0, 0) {GNN};

\node[draw=none, below right=0.2ex and -2.7ex of gnn1](gnn1_shadow) {};

% \node[style=nonparam, right = 1.8cm of gnn1](nonparam1) {Non-param. \\ update};

\node[style=dmma, right=3cm of gnn1, align = center](mma1) {Dual \\ updates};

%, pattern={north west lines}, pattern color = gnncolor
% \node[draw=none, below left = 0.4cm and -0.2cm of gnn1](lstm) { $s_\mathcal{I}$};

% \draw[arrowcolor, ->] (gnn1.0) -- node [draw=none, fill=bgcolor, midway, align=center] (theta) {\textcolor{black}{\footnotesize{Non-param.}} \\ \textcolor{black}{\footnotesize{update}} $\theta$} (mma1);

\draw[arrowcolor, ->] (gnn1.0) -- node [draw=none, fill=bgcolor, midway, align=center] (theta) {\textcolor{black}{\footnotesize{Non-param.}} \\ \textcolor{black}{\footnotesize{update}} $\theta$} (mma1);
%\draw[arrowcolor, ->] (gnn1.0) -- ++(0.5,0) -- ++(0,-0.15);
\draw[arrowcolor, ->] (gnn1.0) -- ++(0.7,0);

% \draw[arrowcolor, ->] (nonparam1) -- (mma1);

% \draw[arrowcolor, in=150, out=30, ->] (gnn1) to node [draw=none, fill=bgcolor, looseness=1, midway] (alpha1) {$\alpha, \omega$} (mma1);

% \draw[arrowcolor, in=210, out=-30, <-] (gnn1) to node [draw=none, fill=bgcolor, looseness=1, midway] (alpha1) {$\omega$} (mma1);


%\node[draw=none, above = 0.2cm of mma1, dmmacolor2](circ1){$T$};
%\circledarrow{dmmacolor2}{circ1}{-0.4cm};

\node[draw=none, above = 0.3cm of theta, align=center,fill=bgcolor](alphaomega){\footnotesize{Param.\ update \textcolor{black!70}{$\alpha$, $\omega$}}};
\draw[->, arrowcolor] (gnn1.90) |- (alphaomega.180);
\draw[->, arrowcolor] (alphaomega.0) -| (mma1.90);

% \draw[arrowcolor, in=150, out=30, ->] (gnn1) to node [draw=none, fill=bgcolor, looseness=1, midway] (alpha1) {$\alpha, \omega$} (mma1);

%\draw[->, arrowcolor] (mma1.270) |- (0, -0.8cm) -| (gnn1.270);
\node[draw=none, below = 0.35cm of theta, align=center](ss_feat){
\footnotesize{Features \textcolor{black!70}{ $f_\mathcal{I}, f_\mathcal{J}, f_\mathcal{E}$}}};
\draw[->, arrowcolor] (mma1.270) |- (ss_feat.0);
\draw[->, arrowcolor] (ss_feat.180) -| (gnn1_shadow.270);

% \node[draw=none, black, above left = 0.8cm and 0.3cm of mma1](onestage) {\textcolor{opt_round_color}{\small{\textit{Optimization round}}}};

\node[draw=none, black, above = 1.1cm of theta](optround) {\textnormal{Dual optimization rounds}};

\begin{scope}[on background layer]
\node[draw, rounded corners, thick, black, fill=bgcolor, inner xsep=0.5cm, inner ysep=0.25cm, fit=(gnn1) (mma1) (alphaomega) (ss_feat), double copy shadow={opacity=.5, shadow xshift=1ex,shadow yshift=-1ex}] (box_1) {};
\end{scope}

% \begin{scope}[on background layer]
% \node[draw, rounded corners, thick, black, fill=white, inner xsep=0.15cm, inner ysep=0.19cm, fit=(nonparam1) (mma1)] (box_0) {};
% \end{scope}

\node[draw=none, below right = 1.75ex of box_1.0](box_1_shadow_right_center){};

\node[diamond, draw=black, inner sep = 2pt, thick, fill=losscolor, align = center, right=1.5cm of box_1_shadow_right_center](loss) {Loss};

\draw[arrowcolor, ->] (box_1_shadow_right_center) -- node [draw=none, fill=white, midway, align = center, inner sep = 4pt] (lambda1) {Dual \\ vars.\ \\ \textcolor{black!70}{$\lambda$}} (loss);

\node[draw=none, black, below = 1.2cm of mma1](repeat) {};

\node[draw=none, below right=0.2ex and -4.9ex of gnn1](gnn1_shadow_lstm) {};
\draw[arrowcolor, in=250, out=220, ->, min distance=0.75cm] (gnn1) to node [draw=none, fill=bgcolor, looseness=10, midway] (alpha1) {$s_\mathcal{I}$} (gnn1_shadow_lstm);

% Vertical dashed line
\draw[thin, dashed, black] (current bounding box.south east) ++(8pt,7pt) -- (current bounding box.north east) ++(8pt,10pt);


% Continue with drawing more elements
   
\node[nonparam, right=0.8cm of loss, align=center, inner sep=3pt] (nonp2) {Non-param.\ \\ update \\ (eq.\ 2)};
\node[draw=none, above = 0.5cm of nonp2](theta2) {$\theta \in \mathbb{R}^{\left| \mathcal{E} \right|}$};
\draw[arrowcolor, ->] (theta2) -- (nonp2);

\node[nonparam, right=0.6cm of nonp2, align=center, minimum width = 1.25cm, inner sep=3pt] (mma2) {Gen.\ \\ MMA \\ (Alg.\ 1)};
\node[draw=none, above = 0.5cm  of mma2](mma_params) {$\alpha, \omega \in \mathbb{R}^{\left| \mathcal{E} \right|}$};
\draw[arrowcolor, ->] (mma_params) -- (mma2);

\draw[arrowcolor, ->] (nonp2) -- node [draw=none, fill=dmmacolor!70, midway, align = center, inner sep = 1pt] (lambda2) {\textcolor{black!70}{$\lambda$}} (mma2);

% \node[style=dmma, right=3cm of loss, align = center](mma2) {};

\begin{scope}[on background layer]
\node[dmma, fill=dmmacolor!70, inner ysep=0.2cm, fit=(nonp2) (mma2)] (enclosing) {};
\end{scope}

\node[draw=none, black, above = 1.1cm of theta](optround) {\textnormal{Dual optimization rounds}};

\node[draw=none, black, above left = 1.5cm and -1.4cm of lambda2](dualupdate_expanded) {\textnormal{Dual updates (in detail)}};

% % Connect loss to enclosing node
% \draw[->] (loss) -- (enclosing);
\end{tikzpicture}
\end{document}

